Residual-Based a Posteriori Error Estimators for Algebraic Stabilizations

In this note, we extend the analysis for the residual-based a posteriori error estimators in the energy norm defined for the algebraic flux correction (AFC) schemes [Jha20.CAMWA] to the newly proposed algebraic stabilization schemes [JK21.NM, Kn23.NA]. Numerical simulations on adaptively refined grids are performed in two dimensions showing the higher efficiency of an algebraic stabilization with similar accuracy compared with an AFC scheme.

==> example_1_ABR17_Iterations.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{semilogxaxis}[scaled y ticks = false, axis y line*=left,xticklabels={,,},
    legend pos=north east, ylabel = \Large{iterations+rejections},
    legend cell align ={left}, title = {\Large{$\varepsilon=10^{-3}$}},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 79.0 )( 81.0 , 173.0 )( 289.0 , 337.0 )( 344.0 , 275.0 )( 423.0 , 493.0 )( 602.0 , 305.0 )( 956.0 , 231.0 )( 1248.0 , 247.0 )( 1723.0 , 238.0 )( 2753.0 , 170.0 )( 3302.0 , 170.0 )( 3897.0 , 131.0 )( 5740.0 , 107.0 )( 8384.0 , 71.0 )( 10354.0 , 67.0 )( 14033.0 , 59.0 )( 18971.0 , 49.0 )( 24428.0 , 44.0 )( 37102.0 , 27.0 )( 56087.0 , 16.0 )( 74590.0 , 12.0 )( 105154.0 , 6.0 )};
\label{HMM86_BJK17_6_H}
\end{semilogxaxis}
\begin{semilogxaxis}[scaled y ticks = false, axis y line*=right,
    legend pos=north east, xlabel = \Large{$\#\ \mathrm{dofs}$}, 
    legend cell align ={left},
     legend style={nodes={scale=0.75, transform shape}}]
\addlegendimage{/pgfplots/refstyle=HMM86_BJK17_6_H}\addlegendentry{\Large{BJK}}
\addplot[color=blue,  mark=square*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 31.0 )( 81.0 , 52.0 )( 289.0 , 64.0 )( 344.0 , 62.0 )( 435.0 , 57.0 )( 638.0 , 55.0 )( 1045.0 , 51.0 )( 1728.0 , 50.0 )( 2794.0 , 48.0 )( 3321.0 , 47.0 )( 4040.0 , 50.0 )( 5557.0 , 45.0 )( 7184.0 , 44.0 )( 9934.0 , 40.0 )( 12400.0 , 40.0 )( 15702.0 , 38.0 )( 21100.0 , 32.0 )( 28283.0 , 28.0 )( 40635.0 , 21.0 )( 53769.0 , 18.0 )( 72786.0 , 11.0 )( 97326.0 , 7.0 )( 129078.0 , 5.0 )};
\addlegendentry{\Large{SMUAS}} 
\end{semilogxaxis}
\end{tikzpicture}


==> example_1_ABR17_error.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    legend pos=north east, xlabel = \Large{$\#\ \mathrm{dofs}$}, ylabel = \Large{$\|u-u_h\|_a$},
    legend cell align ={left},, title = {\Large{$\varepsilon=10^{-3}$}},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 81.0 , 0.12474517392538148 )( 289.0 , 0.12820995240551963 )( 344.0 , 0.12629568389407347 )( 423.0 , 0.12190770396508249 )( 602.0 , 0.11290888039327727 )( 956.0 , 0.09532775832941305 )( 1248.0 , 0.08487973243166279 )( 1723.0 , 0.06718453156052927 )( 2753.0 , 0.04904779068192773 )( 3302.0 , 0.04188463154712021 )( 3897.0 , 0.03756292208679059 )( 5740.0 , 0.036702588407757794 )( 8384.0 , 0.02613363846909399 )( 10354.0 , 0.022004909493320093 )( 14033.0 , 0.018198232314792527 )( 18971.0 , 0.014747273266480138 )( 24428.0 , 0.012221653279338265 )( 37102.0 , 0.009770187096671316 )( 56087.0 , 0.007823069442008883 )( 74590.0 , 0.006548618216429832 )( 105154.0 , 0.0053934154885331214 )};
\addlegendentry{\Large{BJK}} 
\addplot[color=blue,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 81.0 , 0.12439836933572607 )( 289.0 , 0.12786718783422693 )( 344.0 , 0.12609034578934433 )( 435.0 , 0.12131913221189022 )( 638.0 , 0.11216655850738808 )( 1045.0 , 0.09369127240435632 )( 1728.0 , 0.06725160704851711 )( 2794.0 , 0.048326146946198016 )( 3321.0 , 0.04122558983745831 )( 4040.0 , 0.03729631383285451 )( 5557.0 , 0.03646545276623516 )( 7184.0 , 0.036144899653049865 )( 9934.0 , 0.027487594603276804 )( 12400.0 , 0.022055703472314173 )( 15702.0 , 0.019347984061960952 )( 21100.0 , 0.015391536368860015 )( 28283.0 , 0.011993583155042759 )( 40635.0 , 0.00975422731951895 )( 53769.0 , 0.008324073266984382 )( 72786.0 , 0.00682354278888873 )( 97326.0 , 0.005683873827914207 )( 129078.0 , 0.0049726597244506305 )};
\addlegendentry{\Large{SMUAS}} 
\addplot[color=violet,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 81.0 , 0.1111111111111111 )( 289.0 , 0.058823529411764705 )( 344.0 , 0.053916386601719206 )( 423.0 , 0.048621663832631515 )( 602.0 , 0.04075695729696112 )( 956.0 , 0.03234231136765754 )( 1248.0 , 0.02830692585361489 )( 1723.0 , 0.02409114054616049 )( 2753.0 , 0.01905885887736274 )( 3302.0 , 0.017402492911639783 )( 3897.0 , 0.01601897771107376 )( 5740.0 , 0.013199091933711365 )( 8384.0 , 0.010921300708262974 )( 10354.0 , 0.009827564880753334 )( 14033.0 , 0.008441599375370293 )( 18971.0 , 0.007260305376318418 )( 24428.0 , 0.006398173965797621 )( 37102.0 , 0.005191601383050268 )( 56087.0 , 0.004222492574660969 )( 74590.0 , 0.0036615055471347605 )( 105154.0 , 0.0030838063698310396 )};
\addlegendentry{\Large{$\mathcal{O}(h)$}} 
\end{loglogaxis}
\end{tikzpicture}


==> example_1_ABR17_error_eta.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{loglogaxis}[
    legend pos=north east, xlabel = \Large{$\#\ \mathrm{dofs}$}, ylabel = \Large{$\eta$},
    legend cell align ={left},, title = {\Large{$\varepsilon=10^{-3}$}},
    legend style={nodes={scale=0.75, transform shape}},  fill opacity=0.8, draw opacity=1,text opacity=1]
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 17.6517 )( 289.0 , 23.8946 )( 344.0 , 125.622 )( 423.0 , 102.026 )( 602.0 , 67.4411 )( 956.0 , 39.6547 )( 1248.0 , 30.4467 )( 1723.0 , 17.7852 )( 2753.0 , 8.98763 )( 3302.0 , 5.16045 )( 3897.0 , 1.61075 )( 5740.0 , 0.757503 )( 8384.0 , 0.455964 )( 10354.0 , 0.28236 )( 14033.0 , 0.222574 )( 18971.0 , 0.17643 )( 24428.0 , 0.147087 )( 37102.0 , 0.116938 )( 56087.0 , 0.0929849 )( 74590.0 , 0.0779277 )( 105154.0 , 0.0645431 )};
\addlegendentry{\Large{BJK}} 
\addplot[color=blue,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 18.6963 )( 289.0 , 25.5382 )( 344.0 , 133.745 )( 435.0 , 106.165 )( 638.0 , 68.9469 )( 1045.0 , 39.8021 )( 1728.0 , 21.9197 )( 2794.0 , 11.9516 )( 3321.0 , 7.5248 )( 4040.0 , 3.73505 )( 5557.0 , 2.14759 )( 7184.0 , 1.01182 )( 9934.0 , 0.620944 )( 12400.0 , 0.385436 )( 15702.0 , 0.270725 )( 21100.0 , 0.199776 )( 28283.0 , 0.151077 )( 40635.0 , 0.121155 )( 53769.0 , 0.0995545 )( 72786.0 , 0.081478 )( 97326.0 , 0.0678458 )( 129078.0 , 0.0596085 )};
\addlegendentry{\Large{SMUAS}} 
\addplot[color=violet,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 81.0 , 1.5713484026367723 )( 289.0 , 0.8318903308077029 )( 344.0 , 0.7624928516630234 )( 423.0 , 0.6876141641725289 )( 602.0 , 0.5763904177042349 )( 956.0 , 0.4573893537463482 )( 1248.0 , 0.40032038451271784 )( 1723.0 , 0.3407001769341653 )( 2753.0 , 0.26953296707721247 )( 3302.0 , 0.24610841494742636 )( 3897.0 , 0.22654255534352827 )( 5740.0 , 0.18666334823663935 )( 8384.0 , 0.15445051580380387 )( 10354.0 , 0.1389827553946289 )( 14033.0 , 0.11938224324768915 )( 18971.0 , 0.10267622330159805 )( 24428.0 , 0.09048384396853446 )( 37102.0 , 0.07342033086344607 )( 56087.0 , 0.05971506266105231 )( 74590.0 , 0.051781508034622975 )( 105154.0 , 0.04361160791947597 )};
\addlegendentry{\Large{$\mathcal{O}(h)$}} 
\end{loglogaxis}
\end{tikzpicture}

